Unsupervised Time Series Outlier Detection with Diversity-Driven Convolutional Ensembles -- Extended Version

With the sweeping digitalization of societal, medical, industrial, and scientific processes, sensing technologies are being deployed that produce increasing volumes of time series data, thus fueling a plethora of new or improved applications. In this setting, outlier detection is frequently important, and while solutions based on neural networks exist, they leave room for improvement in terms of both accuracy and efficiency. With the objective of achieving such improvements, we propose a diversity-driven, convolutional ensemble. To improve accuracy, the ensemble employs multiple basic outlier detection models built on convolutional sequence-to-sequence autoencoders that can capture temporal dependencies in time series. Further, a novel diversity-driven training method maintains diversity among the basic models, with the aim of improving the ensemble's accuracy. To improve efficiency, the approach enables a high degree of parallelism during training. In addition, it is able to transfer some model parameters from one basic model to another, which reduces training time. We report on extensive experiments using real-world multivariate time series that offer insight into the design choices underlying the new approach and offer evidence that it is capable of improved accuracy and efficiency. This is an extended version of "Unsupervised Time Series Outlier Detection with Diversity-Driven Convolutional Ensembles", to appear in PVLDB 2022.

==> figures/Beta_Lambda_ECG.tex <==
\begin{figure}[ht!] 
\small
\centering 
    \begin{subfigure}[t]{0.48\linewidth}
    \tikzset{
        axis break gap/.initial=1mm
        }
        \edef\windows{"0.7","0.3","0.8","0.1","0.5","0.4",
        "0.9","0.6","0.2"}
        \begin{tikzpicture}
        \begin{axis}[
            width=0.6*\linewidth,
            height=0.16*\axisdefaultheight,
            ymax=0.22,
            ymin=0.05,
            ytick={0.1,0.17},
            %xtick={1,3,5,7,9},
            %xticklabels={0.4,0.6,0.2,0.8,0.5},
            xtick={2,5,8},
            xticklabels={0.03,0.08,0.11},            
            name=bottom axis,
            scale only axis,
            xlabel=Reconstruction errors,
            axis x line*=bottom,
            %legend style={at={(1.45,1)},anchor=north,legend columns=-1}]
            legend style={at={(1.7,2.7)},anchor=north,legend columns=-1}]
        ]
            \addplot[red, nodes near coords=\pgfmathsetmacro{\winstring}{{\windows}[\coordindex]}\winstring, nodes near coords style={text=black,font=\scriptsize}] table[x=t, y=a] {figures/data/Beta_ECG.txt};
            \addlegendentry{\textit{PR}}
            \draw[line width=0.4mm](1.5,0.177) -- (2.5,0.177);
            \addplot[gray, dashed] coordinates {(5,0.05)(5,0.22)};
        \end{axis}
        \begin{axis}[
            width=0.6*\linewidth,
            height=0.16*\axisdefaultheight,
            ymin=0.50,
            ymax=0.65,
            ytick={0.55, 0.62},
            at=(bottom axis.north),
            anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
            scale only axis,
            axis x line*=top,
            xticklabel=\empty,
            after end axis/.code={
                \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm)
                    (rel axis cs:1,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm);
            },
            %legend style={at={(1.45,1)},anchor=north,legend columns=-1}],
            legend style={at={(1,1.61)},anchor=north,legend columns=-1}]
        ]
            \addplot[blue] table[x=t, y=b] {figures/data/Beta_ECG.txt};
            \addlegendentry{\textit{ROC}}

            \addplot[gray, dashed] coordinates {(5,0.50)(5,0.65)};
            \draw (1.5,0.14) rectangle (3,0.185);
            
        \end{axis}
    \end{tikzpicture}
    \caption{$\beta$, \textit{ECG}} \label{subfig:betaECG}  
    \end{subfigure} %\hspace{0.11\linewidth}
    \begin{subfigure}[t]{0.48\linewidth}
    %\hspace{0.8cm}
        \tikzset{
        axis break gap/.initial=1mm
        }
        \edef\windows{"4","1","64","2","32","8","16"}
        \begin{tikzpicture}
        \begin{axis}[
            width=0.6*\linewidth,
            %xmode=log,
            ymax=0.22,
            ymin=0.05,
            ytick={0.1,0.17},
            %xtick={1,2,3,4,5,6,7},
            %xticklabels={8,16,2,32,64,4,1},
            xtick={2,4,6},
            xticklabels={0.07,0.10,0.14},   
            %log ticks with fixed point,
            height=0.16*\axisdefaultheight,
            name=bottom axis,
            scale only axis,
            xlabel=Reconstruction errors,
            axis x line*=bottom
        ]
            \addplot[red, nodes near coords=\pgfmathsetmacro{\winstring}{{\windows}[\coordindex]}\winstring, nodes near coords style={text=black,font=\footnotesize}] table[x=t, y=a] {figures/data/Lambda_ECG.txt};
            \addplot[gray, dashed] coordinates {(4,0.05)(4,0.22)};
        \end{axis}
        \begin{axis}[
            width=0.6*\linewidth,
            %xmode=log,
            ymin=0.50,
            ymax=0.65,
            ytick={0.55, 0.62},
            height=0.16*\axisdefaultheight,
            at=(bottom axis.north),
            anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
            scale only axis,
            axis x line*=top,
            xticklabel=\empty,
            after end axis/.code={
                \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm)
                    (rel axis cs:1,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm);
            }
        ]
            \addplot[blue] table[x=t, y=b] {figures/data/Lambda_ECG.txt};
            \addplot[gray, dashed] coordinates {(4,0.50)(4,0.65)};
        \end{axis}
    \end{tikzpicture}
    \caption{$\lambda$, \textit{ECG}} \label{subfig:lambdaECG}  
    \end{subfigure}
    
    \begin{subfigure}[b]{0.48\linewidth}
    \tikzset{
        axis break gap/.initial=1mm
        }
        \edef\windows{"0.4","0.2","0.7","0.3","0.9","0.6",
        "0.1","0.8","0.5"}
        \begin{tikzpicture}
        \begin{axis}[
            width=0.6*\linewidth,
            height=0.16*\axisdefaultheight,
            ymax=0.30,
            ymin=0.12,
            ytick={0.18,0.25},
            xtick={2,5,8},
            xticklabels={17,20,29},            
            name=bottom axis,
            scale only axis,
            xlabel=Reconstruction errors,
            axis x line*=bottom,
            %legend style={at={(1.45,1)},anchor=north,legend columns=-1}]
        ]
            \addplot[red, nodes near coords=\pgfmathsetmacro{\winstring}{{\windows}[\coordindex]}\winstring, nodes near coords style={text=black,font=\tiny}] table[x=t, y=a] {figures/data/Beta_SMAP.txt};
            %\addlegendentry{\textit{PR}}
            \addplot[gray, dashed] coordinates {(5,0.12)(5,0.30)};
        \end{axis}
        \begin{axis}[
            width=0.6*\linewidth,
            height=0.16*\axisdefaultheight,
            ymin=0.50,
            ymax=0.70,
            ytick={0.56, 0.64},
            at=(bottom axis.north),
            anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
            scale only axis,
            axis x line*=top,
            xticklabel=\empty,
            after end axis/.code={
                \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm)
                    (rel axis cs:1,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm);
            },
            %legend style={at={(1.45,1)},anchor=north,legend columns=-1}],
        ]
            \addplot[blue] table[x=t, y=b] {figures/data/Beta_SMAP.txt};
            %\addlegendentry{\textit{ROC}}
            \addplot[gray, dashed] coordinates {(5,0.50)(5,0.70)};
        \end{axis}
    \end{tikzpicture}
    \caption{$\beta$, \textit{SMAP}} \label{subfig:betaSMAP}  
    \end{subfigure}
    \begin{subfigure}[b]{0.48\linewidth}
    %\hspace{0.8cm}
        \tikzset{
        axis break gap/.initial=1mm
        }
        \edef\windows{"8","4","16","2","32","64","1"}
        \begin{tikzpicture}
        \begin{axis}[
            width=0.6*\linewidth,
            %xmode=log,
            ymax=0.30,
            ymin=0.12,
            ytick={0.18,0.25},
            %xtick={1,2,3,4,5,6,7},
            %xticklabels={8,16,2,32,64,4,1},
            xtick={2,4,6},
            xticklabels={21,23,26},   
            %log ticks with fixed point,
            height=0.16*\axisdefaultheight,
            name=bottom axis,
            scale only axis,
            xlabel=Reconstruction errors,
            axis x line*=bottom
        ]
            \addplot[red, nodes near coords=\pgfmathsetmacro{\winstring}{{\windows}[\coordindex]}\winstring, nodes near coords style={text=black,font=\footnotesize}] table[x=t, y=a] {figures/data/Lambda_SMAP.txt};
            \addplot[gray, dashed] coordinates {(4,0.12)(4,0.30)};
        \end{axis}
        \begin{axis}[
            width=0.6*\linewidth,
            %xmode=log,
            ymin=0.50,
            ymax=0.70,
            ytick={0.56, 0.64},
            height=0.16*\axisdefaultheight,
            at=(bottom axis.north),
            anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
            scale only axis,
            axis x line*=top,
            xticklabel=\empty,
            after end axis/.code={
                \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm)
                    (rel axis cs:1,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm);
            }
        ]
            \addplot[blue] table[x=t, y=b] {figures/data/Lambda_SMAP.txt};
            \addplot[gray, dashed] coordinates {(4,0.50)(4,0.70)};
        \end{axis}
    \end{tikzpicture}
    \caption{$\lambda$, \textit{SMAP}} \label{subfig:lambdaSMAP}  
    \end{subfigure}
%\caption{Hyper-parameters $\beta$ and $\lambda$ choice in \textit{ECG} and \textit{SMAP} data sets. Numbers over the \textit{PR} line are the related parameters.} %Ordered ascendingly by validation error.
\caption{Hyperparameters selection. The numbers over the \textit{PR} curve are candidate values for $\beta$ and $\lambda$. % choice in \textit{ECG} and \textit{SMAP} data sets. 
%Numbers over the \textit{PR} line are the related parameters.
}
\label{fig:hyperparametersECG}
%\vspace{-1em}
\end{figure}

==> figures/Beta_Lambda_One_Scale.tex <==
\begin{figure}[ht!] 
\small
\centering 
    \begin{subfigure}[t]{0.48\linewidth}
    \hspace{0.03\linewidth}
        \edef\windows{"0.7","0.3","0.8","0.1","0.5","0.4",
        "0.9","0.6","0.2"}
        \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            height=0.55*\axisdefaultheight,
            ymax=0.70,
            ymin=0.05,
            xtick={2,5,8},
            xticklabels={0.03,0.08,0.11},            
            name=bottom axis,
            xlabel=Reconstruction errors,
            legend style={at={(1.3,1.3)},anchor=north,legend columns=-1}]
        ]
            \addplot[blue] table[x=t, y=b] {figures/data/Beta_ECG.txt};
            \addlegendentry{\textit{ROC}}
            \addplot[red, nodes near coords=\pgfmathsetmacro{\winstring}{{\windows}[\coordindex]}\winstring, nodes near coords style={text=black,font=\scriptsize}] table[x=t, y=a] {figures/data/Beta_ECG.txt};
            \addlegendentry{\textit{PR}}
            \draw[line width=0.4mm](1.5,0.177) -- (2.5,0.177);
            \addplot[gray, dashed] coordinates {(5,0.05)(5,0.70)};
        \end{axis}

    \end{tikzpicture}
    \caption{$\beta$, \textit{ECG}} \label{subfig:betaECG}  
    \end{subfigure}
    \begin{subfigure}[t]{0.48\linewidth}
    \hspace{0.03\linewidth}
        \edef\windows{"4","1","64","2","32","8","16"}
        \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            ymax=0.70,
            ymin=0.05,
            xtick={2,4,6},
            xticklabels={0.07,0.10,0.14},   
            height=0.55*\axisdefaultheight,
            name=bottom axis,
            xlabel=Reconstruction errors,
        ]
            \addplot[red, nodes near coords=\pgfmathsetmacro{\winstring}{{\windows}[\coordindex]}\winstring, nodes near coords style={text=black,font=\footnotesize}] table[x=t, y=a] {figures/data/Lambda_ECG.txt};
            \addplot[blue] table[x=t, y=b] {figures/data/Lambda_ECG.txt};
            \addplot[gray, dashed] coordinates {(4,0.05)(4,0.70)};
        \end{axis}
    \end{tikzpicture}
    \caption{$\lambda$, \textit{ECG}} \label{subfig:lambdaECG}  
    \end{subfigure}
    
    \begin{subfigure}[b]{0.48\linewidth}
    \hspace{0.03\linewidth}
        \edef\windows{"0.4","0.2","0.7","0.3","0.9","0.6",
        "0.1","0.8","0.5"}
        \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            height=0.55*\axisdefaultheight,
            ymax=0.70,
            ymin=0.10,
            xtick={2,5,8},
            xticklabels={469,507,709},            
            name=bottom axis,
            xlabel=Reconstruction errors,
        ]
            \addplot[red, nodes near coords=\pgfmathsetmacro{\winstring}{{\windows}[\coordindex]}\winstring, nodes near coords style={text=black,font=\tiny}] table[x=t, y=a] {figures/data/Beta_SMAP.txt};
            \addplot[blue] table[x=t, y=b] {figures/data/Beta_SMAP.txt};
            \addplot[gray, dashed] coordinates {(5,0.10)(5,0.70)};
        \end{axis}

    \end{tikzpicture}
    \caption{$\beta$, \textit{SMAP}} \label{subfig:betaSMAP}  
    \end{subfigure}
    \begin{subfigure}[b]{0.48\linewidth}
    \hspace{0.03\linewidth}
        \edef\windows{"8","4","16","2","32","64","1"}
        \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            ymax=0.70,
            ymin=0.10,
            xtick={2,4,6},
            xticklabels={439,492,514},   
            height=0.55*\axisdefaultheight,
            name=bottom axis,
            xlabel=Reconstruction errors,
        ]
            \addplot[red, nodes near coords=\pgfmathsetmacro{\winstring}{{\windows}[\coordindex]}\winstring, nodes near coords style={text=black,font=\footnotesize}] table[x=t, y=a] {figures/data/Lambda_SMAP.txt};   \addplot[blue] table[x=t, y=b] {figures/data/Lambda_SMAP.txt};
            \addplot[gray, dashed] coordinates {(4,0.10)(4,0.70)};
        \end{axis}

    \end{tikzpicture}
    \caption{$\lambda$, \textit{SMAP}} \label{subfig:lambdaSMAP}  
    \end{subfigure}
%\caption{Hyper-parameters $\beta$ and $\lambda$ choice in \textit{ECG} and \textit{SMAP} data sets. Numbers over the \textit{PR} line are the related parameters.} %Ordered ascendingly by validation error.
\caption{{Hyperparameters selection---the numbers over the \textit{PR} curve are candidate values for $\beta$ and $\lambda$. % choice in \textit{ECG} and \textit{SMAP} data sets. 
%Numbers over the \textit{PR} line are the related parameters.
}}
\label{fig:hyperparametersECG}
%\vspace{-1em}
\end{figure}

==> figures/Beta_Lambda_SMAP.tex <==
\begin{figure}[ht!] 
\small
\centering 
    \begin{subfigure}[b]{0.44\linewidth}
    \tikzset{
        axis break gap/.initial=1mm
        }
        \edef\windows{"0.4","0.2","0.7","0.3","0.9","0.6",
        "0.1","0.8","0.5"}
        \begin{tikzpicture}
        \begin{axis}[
            width=0.6*\linewidth,
            height=0.16*\axisdefaultheight,
            ymax=0.232,
            ymin=0.16,
            ytick={0.18,0.21},
            xtick={2,5,8},
            xticklabels={17,20,29},            
            name=bottom axis,
            scale only axis,
            xlabel=Validation error,
            axis x line*=bottom,
            legend style={at={(1.45,1)},anchor=north,legend columns=-1}]
        ]
            \addplot[red, nodes near coords=\pgfmathsetmacro{\winstring}{{\windows}[\coordindex]}\winstring, nodes near coords style={text=black,font=\footnotesize}] table[x=t, y=a] {figures/data/Beta_SMAP.txt};
            \addlegendentry{\textit{PR}}
            \addplot[gray, dashed] coordinates {(5,0.16)(5,0.232)};
        \end{axis}
        \begin{axis}[
            width=0.6*\linewidth,
            ytick={0.59,0.62},
            height=0.16*\axisdefaultheight,
            ymax=0.645,
            ymin=0.56,
            at=(bottom axis.north),
            anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
            scale only axis,
            axis x line*=top,
            xticklabel=\empty,
            after end axis/.code={
                \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm)
                    (rel axis cs:1,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm);
            },
            legend style={at={(1.45,1)},anchor=north,legend columns=-1}],
        ]
            \addplot[blue] table[x=t, y=b] {figures/data/Beta_SMAP.txt};
            \addlegendentry{\textit{ROC}}
            \addplot[gray, dashed] coordinates {(5,0.56)(5,0.645)};
        \end{axis}
    \end{tikzpicture}
    \caption{$\beta$} \label{subfig:betaSMAP}  
    \end{subfigure}\hspace{0.11\linewidth}
    \begin{subfigure}[b]{0.44\linewidth}
    %\hspace{0.8cm}
        \tikzset{
        axis break gap/.initial=1mm
        }
        \edef\windows{"8","4","16","2","32","64","1"}
        \begin{tikzpicture}
        \begin{axis}[
            width=0.6*\linewidth,
            %xmode=log,
            ymax=0.237,
            ymin=0.19,
            %xtick={1,2,3,4,5,6,7},
            %xticklabels={8,16,2,32,64,4,1},
            xtick={2,4,6},
            xticklabels={21,23,26},   
            %log ticks with fixed point,
            height=0.16*\axisdefaultheight,
            ytick={0.20,0.22},
            name=bottom axis,
            scale only axis,
            xlabel=Validation error,
            axis x line*=bottom
        ]
            \addplot[red, nodes near coords=\pgfmathsetmacro{\winstring}{{\windows}[\coordindex]}\winstring, nodes near coords style={text=black,font=\footnotesize}] table[x=t, y=a] {figures/data/Lambda_SMAP.txt};
            \addplot[gray, dashed] coordinates {(4,0.19)(4,0.237)};
        \end{axis}
        \begin{axis}[
            width=0.6*\linewidth,
            %xmode=log,
            ytick={0.59, 0.61},
            ymax=0.623,
            ymin=0.57,
            height=0.16*\axisdefaultheight,
            at=(bottom axis.north),
            anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
            scale only axis,
            axis x line*=top,
            xticklabel=\empty,
            after end axis/.code={
                \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm)
                    (rel axis cs:1,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm);
            }
        ]
            \addplot[blue] table[x=t, y=b] {figures/data/Lambda_SMAP.txt};
            \addplot[gray, dashed] coordinates {(4,0.57)(4,0.623)};
        \end{axis}
    \end{tikzpicture}
    \caption{$\lambda$} \label{subfig:lambdaSMAP}  
    \end{subfigure}
\caption{Hyper-parameters $\beta$ and $\lambda$ choice in \textit{SMAP} data set.} %Ordered ascendingly by validation error.
\label{fig:hyperparametersSMAP}
\end{figure}

==> figures/Evolution_One_Scale.tex <==
\begin{figure}[ht!] 
\small
\centering 
    \begin{subfigure}[b]{0.48\linewidth}
    \hspace{0.03\linewidth}
        \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            height=0.55*\axisdefaultheight,
            ymax=0.70,
            ymin=0.05,
            xtick={1,10,20},  
            name=bottom axis,
            xlabel=\# of Basic Models,
            legend style={at={(1.3,1.3)},anchor=north,legend columns=-1}]
        ]
            \addplot[blue] table[x=t, y=b] {figures/data/Evolution_ECG_All.txt};
            \addlegendentry{\textit{ROC}}
            \addplot[red] table[x=t, y=a] {figures/data/Evolution_ECG_All.txt};
            \addlegendentry{\textit{PR}}
        \end{axis}

    \end{tikzpicture}
    \caption{\textit{ECG}} \label{subfig:EnsembleECG}  
    \end{subfigure} %\hspace{0.11\linewidth}
    \begin{subfigure}[b]{0.48\linewidth}
    \hspace{0.03\linewidth}
        \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            height=0.55*\axisdefaultheight,
            ymax=0.70,
            ymin=0.10,
            xtick={1,10,20},  
            name=bottom axis,
            xlabel=\# of Basic Models,
        ]
            \addplot[red]  table[x=t, y=a] {figures/data/Evolution_SMAP_All.txt};
            \addplot[blue] table[x=t, y=b] {figures/data/Evolution_SMAP_All.txt};
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{SMAP}} \label{subfig:EnsembleSMAP}  
    \end{subfigure}
\caption{
%{\color{}Accuracy Evolution w.r.t. number of Basic Models in \textit{ECG} and \textit{SMAP} datasets.}
Effect of the number of basic models.
%\BY{should the number of basic models start from 0? it does not make sense} {\color{orange} Corrected.}
} %Ordered ascendingly by validation error.
\label{fig:metricsEvolution}
%\vspace{-1em}
\end{figure}

==> figures/Evolution_PR_ROC.tex <==
\begin{figure}[ht!] 
\small
\centering 
    \begin{subfigure}[b]{0.48\linewidth}
    \tikzset{
        axis break gap/.initial=1mm
        }
        \begin{tikzpicture}
        \begin{axis}[
            width=0.6*\linewidth,
            height=0.16*\axisdefaultheight,
            ymax=0.22,
            ymin=0.05,
            ytick={0.1,0.17},
            name=bottom axis,
            scale only axis,
            xlabel=\# of Basic Models,
            axis x line*=bottom,
            legend style={at={(1.7,2.7)},anchor=north,legend columns=-1}]
        ]
            \addplot[red] table[x=t, y=a] {figures/data/Evolution_ECG_All.txt};

            \addlegendentry{\textit{PR}}
        \end{axis}
        \begin{axis}[
            width=0.6*\linewidth,
            height=0.16*\axisdefaultheight,
            ymin=0.50,
            ymax=0.65,
            ytick={0.55, 0.62},
            at=(bottom axis.north),
            anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
            scale only axis,
            axis x line*=top,
            xticklabel=\empty,
            after end axis/.code={
                \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm)
                    (rel axis cs:1,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm);
            },
            legend style={at={(1,1.61)},anchor=north,legend columns=-1}]            
        ]
            \addplot[blue] table[x=t, y=b] {figures/data/Evolution_ECG_All.txt};
            \addlegendentry{\textit{ROC}}
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{ECG}} \label{subfig:EnsembleECG}  
    \end{subfigure} %\hspace{0.11\linewidth}
    \begin{subfigure}[b]{0.48\linewidth}
    %\hspace{0.8cm}
        \tikzset{
        axis break gap/.initial=1mm
        }
        \begin{tikzpicture}
        \begin{axis}[
            width=0.6*\linewidth,
            height=0.16*\axisdefaultheight,
            ymax=0.30,
            ymin=0.12,
            ytick={0.18,0.25},
            name=bottom axis,
            scale only axis,
            xlabel=\# of Basic Models,
            axis x line*=bottom
        ]
            \addplot[red]  table[x=t, y=a] {figures/data/Evolution_SMAP_All.txt};
        \end{axis}
        \begin{axis}[
            width=0.6*\linewidth,
            height=0.16*\axisdefaultheight,
            ymin=0.50,
            ymax=0.70,
            ytick={0.56, 0.64},
            at=(bottom axis.north),
            anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
            scale only axis,
            axis x line*=top,
            xticklabel=\empty,
            after end axis/.code={
                \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm)
                    (rel axis cs:1,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm);
            }
        ]
            \addplot[blue] table[x=t, y=b] {figures/data/Evolution_SMAP_All.txt};
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{SMAP}} \label{subfig:EnsembleSMAP}  
    \end{subfigure}
\caption{Accuracy Evolution w.r.t. number of Basic Models in \textit{ECG} and \textit{SMAP} datasets.} %Ordered ascendingly by validation error.
\label{fig:metricsEvolution}
%\vspace{-1em}
\end{figure}

==> figures/Evolution_SMAP_ECG.tex <==
\begin{figure}[ht!] 
\small
\centering 
    \begin{subfigure}[b]{0.48\linewidth}
    \hspace{0.1cm}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=\# of Basic Models,
            width=\linewidth,
            height=0.55*\axisdefaultheight,
            legend style={at={(1.32,1.30)},anchor=north,legend columns=-1}]
            \addplot[purple] table[x=t, y=a] {figures/data/Evolution_ECG.txt};
            \addlegendentry{\textit{Precision}}
            \addplot[green] table[x=t, y=b] {figures/data/Evolution_ECG.txt};
            \addlegendentry{\textit{Recall}}
            \addplot[blue] table[x=t, y=c] {figures/data/Evolution_ECG.txt};
            \addlegendentry{\textit{F1}}
            \end{axis}
        \end{tikzpicture}
        \caption{\textit{ECG}} \label{subfig:EnsembleECG}  
    \end{subfigure}
    \begin{subfigure}[b]{0.48\linewidth}
    \hspace{0.1cm}
        \begin{tikzpicture}
        \begin{axis}[
            xlabel=\# of Basic Models,
            width=\linewidth,
            height=0.55*\axisdefaultheight,
            legend style={at={(1.32,1.26)},anchor=north,legend columns=-1}]
            \addplot[purple] table[x=t, y=a] {figures/data/Evolution_SMAP.txt};
            \addplot[green] table[x=t, y=b] {figures/data/Evolution_SMAP.txt};
            \addplot[blue] table[x=t, y=c] {figures/data/Evolution_SMAP.txt};
            \end{axis}
        \end{tikzpicture}
    \caption{\textit{SMAP}} \label{subfig:EnsembleSMAP}  
    \end{subfigure}
\caption{Accuracy Evolution w.r.t. \# of Basic Models in \textit{ECG} and \textit{SMAP} data sets.}
\label{fig:metricsEvolution_old}
\end{figure}

==> figures/Kernel_Effect.tex <==
\begin{figure}[ht!] 
\small
\centering 

    \begin{subfigure}[t]{0.48\linewidth}
    \hspace{0.03\linewidth}
        \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            height=0.55*\axisdefaultheight,
            ymax=0.70,
            ymin=0.10,
            xtick={3,5,7,9},
            name=bottom axis,
            xlabel=Kernel size,
            legend style={at={(1.3,1.4)},anchor=north,legend columns=-1}]
        ]
            \addplot[brown] table[x=t, y=pre] {figures/data/Kernel_ECG.txt};
            \addlegendentry{\textit{Precision}}
            \addplot[purple] table[x=t, y=re] {figures/data/Kernel_ECG.txt};
            \addlegendentry{\textit{Recall}}
            \addplot[green] table[x=t, y=f1] {figures/data/Kernel_ECG.txt};
            \addlegendentry{\textit{F1}}
            \addplot[red] table[x=t, y=pr] {figures/data/Kernel_ECG.txt};
            \addlegendentry{\textit{PR}}
            \addplot[blue] table[x=t, y=roc] {figures/data/Kernel_ECG.txt};
            \addlegendentry{\textit{ROC}}
        \end{axis}

    \end{tikzpicture}
    \caption{\textit{ECG}} \label{subfig:kernelECG}  
    \end{subfigure}
    \begin{subfigure}[t]{0.48\linewidth}
    \hspace{0.03\linewidth}
        \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            xtick={3,5,7,9},
            height=0.55*\axisdefaultheight,
            name=bottom axis,
            xlabel=Kernel size,
        ]
            \addplot[brown] table[x=t, y=pre] {figures/data/Kernel_SMAP.txt};
            \addplot[green] table[x=t, y=f1] {figures/data/Kernel_SMAP.txt};
            \addplot[purple] table[x=t, y=re] {figures/data/Kernel_SMAP.txt};
            \addplot[red] table[x=t, y=pr] {figures/data/Kernel_SMAP.txt};
            \addplot[blue] table[x=t, y=roc] {figures/data/Kernel_SMAP.txt};

        \end{axis}
    \end{tikzpicture}
    \caption{\textit{SMAP}} \label{subfig:kernelSMAP}  
    \end{subfigure}

\caption{Effect of kernel size.
%\BY{maybe you do not need to use two different scales for the upper and lower parts. just use normal scale from 0 to 0.7. this perhaps makes the curve look more flat. we could also do so for the beta lambda things. you could try this figure to see if it looks nicer.} {\color{orange} Done.}
}
\label{fig:kernel_size}
\vspace{-1em}
\end{figure}

==> figures/TopK_ECG_SMAP.tex <==
\begin{figure}[ht!]
\small
\centering 
  \begin{subfigure}[b]{0.48\linewidth}
  \hspace{0.2cm}
  \begin{tikzpicture}
    \begin{axis}[
        xlabel=\textit{K} Percent,
        width=\linewidth,
        height=0.55*\axisdefaultheight,
        legend style={at={(1.32,1.30)},anchor=north,legend columns=-1}]
        \addplot[purple, mark=triangle] table[x=t, y=a] {figures/data/K_ECG.txt};
        \addlegendentry{\textit{Precision}@$K$}
        \addplot[green, mark=square] table[x=t, y=b] {figures/data/K_ECG.txt};
        \addlegendentry{\textit{Recall}@$K$}
        \addplot[blue, mark=star] table[x=t, y=c] {figures/data/K_ECG.txt};
        \addlegendentry{\textit{F1}@$K$}
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{ECG}} \label{subfig:KECG}  
  \end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
  \hspace{0.2cm}
  \begin{tikzpicture}
    \begin{axis}[
        xlabel=\textit{K} Percent,
        width=\linewidth,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2},
        scaled y ticks=false,
        height=0.55*\axisdefaultheight,
        legend style={at={(1.32,1.30)},anchor=north,legend columns=-1}]
        \addplot[purple, mark=triangle] table[x=t, y=a] {figures/data/K_SMAP_P.txt};
        \addplot[green, mark=square] table[x=t, y=b] {figures/data/K_SMAP_P.txt};
        \addplot[blue, mark=star] table[x=t, y=c] {figures/data/K_SMAP_P.txt};
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{SMAP}} \label{subfig:KSMAP}  
\end{subfigure}
\caption{Outlier score threshold sensitivity with top $K$\% largest outlier scores.}
%Outliers in \textit{ECG} and \textit{SMAP} data sets.}
\label{fig:topK}
%\vspace{-1em}
\end{figure}

==> figures/Window_ECG_SMAP.tex <==
\begin{figure}[ht!] 
\small
\centering 
    \begin{subfigure}[b]{0.48\linewidth}
    \tikzset{
        axis break gap/.initial=1mm
        }
        \edef\windows{"4","8","32","16","64","128","256"}
        \begin{tikzpicture}
        \begin{axis}[
            width=0.6*\linewidth,
            height=0.16*\axisdefaultheight,
            ymax=0.22,
            ymin=0.05,
            ytick={0.1,0.17},
            %xtick={1,2,3,4,5,6,7},
            %xticklabels={$2^2$,$2^5$,$2^7$,$2^4$,$2^6$,$2^3$,$2^8$},
            xtick={2,4,6},
            xticklabels={0.07,0.5,4.38},
            name=bottom axis,
            scale only axis,
            xlabel=Reconstruction errors,
            axis x line*=bottom,
            %legend style={at={(1.45,1)},anchor=north,legend columns=-1}]
            legend style={at={(1.7,2.7)},anchor=north,legend columns=-1}]
        ]
            \addplot[red, nodes near coords=\pgfmathsetmacro{\winstring}{{\windows}[\coordindex]}\winstring, nodes near coords style={text=black,font=\footnotesize}] table[x=t, y=a] {figures/data/Window_ECG.txt};

            \addlegendentry{\textit{PR}}
            \addplot[gray, dashed] coordinates {(4,0.05)(4,0.22)};
        \end{axis}
        \begin{axis}[
            width=0.6*\linewidth,
            ymin=0.50,
            ymax=0.65,
            ytick={0.55, 0.62},
            height=0.16*\axisdefaultheight,
            at=(bottom axis.north),
            anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
            scale only axis,
            axis x line*=top,
            xticklabel=\empty,
            after end axis/.code={
                \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm)
                    (rel axis cs:1,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm);
            },
            %legend style={at={(1.45,1)},anchor=north,legend columns=-1}],
            legend style={at={(1,1.61)},anchor=north,legend columns=-1}]            
        ]
            \addplot[blue] table[x=t, y=b] {figures/data/Window_ECG.txt};
            \addlegendentry{\textit{ROC}}
            \addplot[gray, dashed] coordinates {(4,0.50)(4,0.65)};
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{ECG}} \label{subfig:WindowECG}  
    \end{subfigure} %\hspace{0.11\linewidth}
    \begin{subfigure}[b]{0.48\linewidth}
    %\hspace{0.8cm}
        \tikzset{
        axis break gap/.initial=1mm
        }
        \edef\windows{"4","32","128","16","64","8","256"}
        \begin{tikzpicture}
        \begin{axis}[
            width=0.6*\linewidth,
            ymax=0.30,
            ymin=0.12,
            ytick={0.18,0.25},
            %xmode=log,
            %xtick={1,2,3,4,5,6,7},
            %xticklabels={$2^4$,$2^2$,$2^3$,$2^5$,$2^6$,$2^8$,$2^7$},
            xtick={2,4,6},
            xticklabels={1260,1350,1564},
            %log ticks with fixed point,
            height=0.16*\axisdefaultheight,
            name=bottom axis,
            scale only axis,
            xlabel=Reconstruction errors,
            axis x line*=bottom
        ]
            \addplot[red, nodes near coords=\pgfmathsetmacro{\winstring}{{\windows}[\coordindex]}\winstring, nodes near coords style={text=black,font=\footnotesize}]  table[x=t, y=a] {figures/data/Window_SMAP.txt};

            \addplot[gray, dashed] coordinates {(4,0.12)(4,0.30)};
        \end{axis}
        \begin{axis}[
            width=0.6*\linewidth,
            ymin=0.50,
            ymax=0.70,
            ytick={0.56, 0.64},
            height=0.16*\axisdefaultheight,
            at=(bottom axis.north),
            anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
            scale only axis,
            axis x line*=top,
            xticklabel=\empty,
            after end axis/.code={
                \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm)
                    (rel axis cs:1,0) +(-2mm,-1mm) -- +(2mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-2mm,-1mm) -- +(2mm,1mm);
            }
        ]
            \addplot[blue] table[x=t, y=b] {figures/data/Window_SMAP.txt};
            \addplot[gray, dashed] coordinates {(4,0.50)(4,0.70)};
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{SMAP}} \label{subfig:WindowSMAP}  
    \end{subfigure}
%\caption{Window size choice for \textit{ECG} and \textit{SMAP} data sets. Numbers over the \textit{PR} line are the window sizes.} %Ordered ascendingly by validation error.
\caption{Hyperparameter selection. The numbers over the \textit{PR} curve are candidate values for window size $w$.} %Ordered ascendingly by validation error.
\label{fig:window_size}
%\vspace{-1em}
\end{figure}
